Multi-Behavior Graph Neural Networks for Recommender System

Recommender systems have been demonstrated to be effective to meet user's personalized interests for many online services (e.g., E-commerce and online advertising platforms). Recent years have witnessed the emerging success of many deep learning-based recommendation models for augmenting collaborative filtering architectures with various neural network architectures, such as multi-layer perceptron and autoencoder. However, the majority of them model the user-item relationship with single type of interaction, while overlooking the diversity of user behaviors on interacting with items, which can be click, add-to-cart, tag-as-favorite and purchase. Such various types of interaction behaviors have great potential in providing rich information for understanding the user preferences. In this paper, we pay special attention on user-item relationships with the exploration of multi-typed user behaviors. Technically, we contribute a new multi-behavior graph neural network (MBRec), which specially accounts for diverse interaction patterns as well as the underlying cross-type behavior inter-dependencies. In the MBRec framework, we develop a graph-structured learning framework to perform expressive modeling of high-order connectivity in behavior-aware user-item interaction graph. After that, a mutual relation encoder is proposed to adaptively uncover complex relational structures and make aggregations across layer-specific behavior representations. Through comprehensive evaluation on real-world datasets, the advantages of our MBRec method have been validated under different experimental settings. Further analysis verifies the positive effects of incorporating the multi-behavioral context into the recommendation paradigm. Additionally, the conducted case studies offer insights into the interpretability of user multi-behavior representations.

==> figures/newhyper1.tex <==




\begin{tikzpicture}
\begin{axis}[
    xlabel={Hidden State Dimensionality $d$},
    ylabel={Hit Rate@10},
    xmin=1,xmax=33,
    ymin=0.62,ymax=0.68,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
% \addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=beibei_hr] {latFactor.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=beibei_hr] {latFactor.txt};
% \addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
% table[x=para, y=ijcai_hr] {latFactor.txt};
\legend{\large Beibei};
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[
    xlabel={Hidden State Dimensionality $d$},
    ylabel={Hit Rate@10},
    xmin=1,xmax=33,
    ymin=0.31,ymax=0.46,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
% \addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=beibei_hr] {latFactor.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=tmall_hr] {latFactor.txt};
% \addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
% table[x=para, y=ijcai_hr] {latFactor.txt};
\legend{\large Tmall};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={Hidden State Dimensionality $d$},
    ylabel={Hit Rate@10},
    xmin=1,xmax=33,
    ymin=0.45,ymax=0.56,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
% \addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=beibei_hr] {latFactor.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=ijcai_hr] {latFactor.txt};
% \addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
% table[x=para, y=ijcai_hr] {latFactor.txt};
\legend{\large IJCAI};
\end{axis}
\end{tikzpicture}

==> figures/newhyper2.tex <==




\begin{tikzpicture}
\begin{axis}[
    xlabel={Hidden State Dimensionality $d$},
    ylabel={NDCG@10},
    xmin=1,xmax=33,
    ymin=0.35,ymax=0.41,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
% \addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=beibei_hr] {latFactor.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=beibei_ndcg] {latFactor.txt};
% \addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
% table[x=para, y=ijcai_hr] {latFactor.txt};
\legend{\large Beibei};
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[
    xlabel={Hidden State Dimensionality $d$},
    ylabel={NDCG@10},
    xmin=1,xmax=33,
    ymin=0.17,ymax=0.27,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
% \addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=beibei_hr] {latFactor.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=tmall_ndcg] {latFactor.txt};
% \addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
% table[x=para, y=ijcai_hr] {latFactor.txt};
\legend{\large Tmall};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={Hidden State Dimensionality $d$},
    ylabel={NDCG@10},
    xmin=1,xmax=33,
    ymin=0.28,ymax=0.34,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
% \addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=beibei_hr] {latFactor.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=ijcai_ndcg] {latFactor.txt};
% \addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
% table[x=para, y=ijcai_hr] {latFactor.txt};
\legend{\large IJCAI};
\end{axis}
\end{tikzpicture}
